Bounded Weighted Edit Distance: Dynamic Algorithms and Matching Lower Bounds

The edit distance $ed(X,Y)$ of two strings $X,Y\in \Sigma^*$ is the minimum number of character edits (insertions, deletions, and substitutions) needed to transform $X$ into $Y$. Its weighted counterpart $ed^w(X,Y)$ minimizes the total cost of edits, which are specified using a function $w$, normalized so that each edit costs at least one. The textbook dynamic-programming procedure, given strings $X,Y\in \Sigma^{\le n}$ and oracle access to $w$, computes $ed^w(X,Y)$ in $O(n^2)$ time. Nevertheless, one can achieve better running times if the computed distance, denoted $k$, is small: $O(n+k^2)$ for unit weights [Landau and Vishkin; JCSS'88] and $\tilde{O}(n+\sqrt{nk^3})$ for arbitrary weights [Cassis, Kociumaka, Wellnitz; FOCS'23]. In this paper, we study the dynamic version of the weighted edit distance problem, where the goal is to maintain $ed^w(X,Y)$ for strings $X,Y\in \Sigma^{\le n}$ that change over time, with each update specified as an edit in $X$ or $Y$. Very recently, Gorbachev and Kociumaka [STOC'25] showed that the unweighted distance $ed(X,Y)$ can be maintained in $\tilde{O}(k)$ time per update after $\tilde{O}(n+k^2)$-time preprocessing; here, $k$ denotes the current value of $ed(X,Y)$. Their algorithm generalizes to small integer weights, but the underlying approach is incompatible with large weights. Our main result is a dynamic algorithm that maintains $ed^w(X,Y)$ in $\tilde{O}(k^{3-\gamma})$ time per update after $\tilde{O}(nk^\gamma)$-time preprocessing. Here, $\gamma\in [0,1]$ is a real trade-off parameter and $k\ge 1$ is an integer threshold fixed at preprocessing time, with $\infty$ returned whenever $ed^w(X,Y)>k$. We complement our algorithm with conditional lower bounds showing fine-grained optimality of our trade-off for $\gamma \in [0.5,1)$ and justifying our choice to fix $k$.

==> boxes-stripe-D.tex <==

\def\shft{0}
\def\W{12}
\def\H{12}
\def\myi{2}
\def\cnt{6}
\def\gp{2}
\def\kp{1.5}
\def\charwidth{1 / 15}


\foreach \x in {0,5*\gp}
    \draw[fill=darkblue!40, thick] (\x, {max(\x - \kp, 0)}) rectangle (\x + \gp, {min(\x + \gp + \kp, \H)});

\foreach \x in {\gp,2*\gp,3*\gp} {
    \draw[fill=darkblue!40, thick] (\x, {max(\x - \kp, 0)}) rectangle (\x + \gp, {min(\x + \gp + \kp, \H)});
}

\foreach \x in {4*\gp} {
    \draw[fill=darkblue!40, thick] (\x, {max(\x - \kp, 0)}) rectangle (\x + \gp, {min(\x + \gp + \kp, \H)});
}

\draw (\kp,0.1) -- (\kp,-0.1) node[above] {$k$};
\draw (0.1,\kp) -- (-0.1,\kp) node[left] {$k$};
\draw[fill=darkgreen!40] (0, 0) -- (\kp, 0) -- (\H, \W - \kp) -- (\H, \W) -- (\H - \kp, \W) -- (0, \kp) -- (0, 0);

\foreach \x in {0,\gp,...,{\the\numexpr \W - \gp}}
    \draw (\x, {max(\x - \kp, 0)}) rectangle (\x + \gp, {min(\x + \kp + \gp, \H)});

\draw[thick] (0, 0) rectangle (\H, \W);

\draw (0,0.1) -- (0,0) node[above] {$x_0$};
\draw (\W,0.1) -- (\W,0) node[above] {$x_{\cnt}$};
\foreach \x in {1,2,...,{\the\numexpr \cnt - 1}}
    \draw (\x * \gp,0.1) -- (\x * \gp, -0.1) node[above] {$x_{\x}$};



\draw[dashed] (\myi * \gp + \gp, 0) -- (\myi * \gp + \gp, \myi * \gp);
\draw[dashed] (0,\myi * \gp - \kp) node[left] {$x_{\myi} - k$} -- (\myi * \gp,\myi * \gp - \kp);
\draw[dashed] (0,\myi * \gp + \gp + \kp) node[left] {$x_{\the\numexpr \myi + 1} + k$} -- (\myi * \gp,\myi * \gp + \kp+ \gp);

\node[left, darkred] at (\myi * \gp, \myi * \gp) {$V_{\myi}$};
\node[right, darkred] at (\myi * \gp + \gp, \myi * \gp + \gp) {$V_{\the\numexpr \myi + 1}$};

\draw[very thick, darkred] (\myi * \gp, \myi * \gp - \kp) -- (\myi * \gp, \myi * \gp + \kp);
\draw[very thick, darkred] (\myi * \gp + \gp, \myi * \gp+\gp-\kp) -- (\myi * \gp + \gp, \myi * \gp + \gp + \kp);

\node[darkred] at (\myi * \gp + \gp / 2, \myi * \gp + \gp / 2) {\Large $D_{\myi, {\the\numexpr \myi + 1}}$};





